The Large $N_c$ limit of QCD on the lattice

We review recent progress in the study of the large $N_c$ limit of gauge theories from lattice simulations. The focus is not only the planar limit but also the size of ${\mathcal O}(N_c^{-1})$ corrections for values of $N_c\gtrsim 3$. Some concrete examples of the topics we include are tests of large-$N_c$ factorization, the topological susceptibility, the glueball, meson and baryon spectra, the chiral dependence of masses and decay constants, and weak matrix elements related to the $\Delta I=1/2$ rule in kaon decays.

==> (inline-ps-0) <==

!PS-Adobe-2.0 EPSF-2.0
%CreationDate: Mon Jul 13 16:51:17 1992
%DocumentFonts: (atend)
%Pages: 0 1
%BoundingBox: 72 31 601 342
%EndComments

%gsave
%72 31 moveto
%72 342 lineto
%601 342 lineto
%601 31 lineto
%72 31 lineto
%showpage
%grestore
%Trailer
%DocumentFonts: Helvetica

